Sensitivity of Confinement Losses in Optical Fibers to Modeling Approach

A prime objective of modeling optical fibers is capturing mode confinement losses correctly. This paper demonstrates that specific modeling choices, especially regarding the outer fiber cladding regions and the placement of the computational boundary, have significant impacts on the calculated mode losses. Our results illustrate that one can obtain disparate mode confinement loss profiles for the same optical fiber design simply by moving the boundary to a new material region. We conclude with new recommendations for how to better model these losses.

==> figures/tikz/embedding/embedding.tex <==
\begin{tikzpicture}
\colorlet{mygreen}{green!70!blue}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=.8cm,
            xlabels at=edge bottom,
        },
	embedding,
    xlabel={Embedding Fraction ($e_{cap} / t_{cap}$)},
    ylabel={Loss (dB/m)},
    ymode=log,
    log ticks with fixed point,
    enlarge x limits=.02,
    enlarge y limits=.05,
    height=.42\textwidth,
%    width=.9\textwidth,
%    legend style={legend pos=outer north east, font=\tiny},
    legend style={legend pos=north west, font=\tiny},
	]
%	
    \nextgroupplot[xtick={0.0, .1,.2,.3,.4,.5,.6,.7,.8,.9,1.},
    width=.95\textwidth,
    height=.4\textwidth,
     ]
% 	
	\addplot+[
	    color=BrickRed,
	    mark=+,
	    mark size=0pt,
	    line width=.85pt,
	    ]
	table[]{figures/data/embed/k_inf.dat};
	\addlegendentry{$C_0$}
%	    
	\addplot+[
	    color=blue,
	    mark=+,
	    mark size=0pt,
	    line width=.85pt,
	    ]
	table[]{figures/data/embed/k_0.0.dat};
	\addlegendentry{$C_1$}
%
    \nextgroupplot[xtick={0.0, .1,.2,.3,.4,.5,.6,.7,.8,.9,1.},
        width=.95\textwidth,
    height=.4\textwidth,
     ]
%
	\addplot+[
		color=Blue!15,
	    mark=+,
	    mark size=0pt,
	    line width=1.1pt,
	    ]
	table[]{figures/data/embed/k_0.005.dat};
	\addlegendentry{$k=.005$}
%	
	\addplot+[
	    color=Blue!25,
	    mark=+,
	    mark size=0pt,
	    line width=1pt,
	    ]
	table[]{figures/data/embed/k_0.001.dat};
\addlegendentry{$k=.001$}
%
	\addplot+[
	    color=Blue!40,
	    mark=+,
	    mark size=0pt,
	    line width=.9pt,
	    ]
	table[]{figures/data/embed/k_0.0005.dat};
	\addlegendentry{$k=.0005$}
%	
	\addplot+[
	    color=Blue!70,
	    mark=+,
	    mark size=0pt,
	    line width=.8pt,
	    ]
	table[]{figures/data/embed/k_0.0001.dat};
	\addlegendentry{$k=.0001$}
%	
	\addplot+[
	    color=Blue,
	    mark=+,
	    mark size=0pt,
	    line width=.7pt,
	    ]
	table[]{figures/data/embed/k_1e-05.dat};
	\addlegendentry{$k=.00001$}
\end{groupplot}
\end{tikzpicture}

==> figures/tikz/geom/whole.tex <==
\newcommand{\Ntubes}{7}

\newcommand{\scale}{.75}
\newcommand{\Rcore}{\scale*30pt}
\newcommand{\Tclad}{\scale*24pt}
\newcommand{\Tpoly}{\scale*40pt}

\newcommand{\Rcap}{\scale*16pt}
\newcommand{\Tcap}{\scale/.85*2pt}

\newcommand{\magnify}{13}

\newcommand{\embfrac}{.4}
\newcommand{\Rclad}{\Rcore+\Tcap+\Rcap + \Tcap - \embfrac*\Tcap+\Rcap}
\newcommand{\Rtube}{\Rcore+\Tcap+\Rcap}
\newcommand{\Rtotal}{\Rclad+\Tclad+\Tpoly}

\pgfdeclarelayer{fg}    % declare foreground layer
\pgfsetlayers{main,fg}  % set the order of the layers (main is the standard layer)

	\begin{tikzpicture} [spy using outlines, ultra thin]


       \fill [blue!8,even odd rule,opacity=1] (0,0)
       circle[radius=\Rclad + \Tclad + \Tpoly]
       circle[radius=\Rclad + \Tclad];

      \fill [blue!15,even odd rule,opacity=1] (0,0)
      circle[radius=\Rclad + \Tclad]
      circle[radius=\Rclad];

	  \draw[BrickRed, dashed, line width = .4pt] (0,0)
	  circle[radius=.98*\Rcore];
	  
      \draw[BrickRed!50!red, - stealth, line width = .4pt] (0,0) -- (0:\Rcore)
      node [ black, pos=.35, below]
      {\scriptsize $R_{\mbox{\tiny core}}$};
      
      \draw[BrickRed!50!red, | - |, line width = .4pt] (\Rclad + .02*\Tclad, 0) - - (\Rclad + .98*\Tclad, 0)
      node [black, midway, below]
      {\scriptsize $t_{\mbox{\tiny clad}}$};
      
      \draw[BrickRed!50!red, | - |, line width = .4pt] (\Rclad+1.01*\Tclad, 0)--++(\Tpoly, 0)
      node [black, midway, below]
      {\scriptsize $t_{\mbox{\tiny poly}}$};
      
    \foreach \a in {1,...,\Ntubes}
    {
    	\fill [blue!35,even odd rule,opacity=.7] (\a*360/\Ntubes + 90: \Rcore+\Tcap+\Rcap) 
      circle [radius=\Rcap+\Tcap]
      circle [radius=\Rcap];
    }

      \spy [black, draw, height=5*\Rcore,width=7*\Rcore, magnification=\magnify, connect spies] on (0, \Rclad) in node[ultra thin] at (6*\Rtotal, 0);
      
    \begin{pgfonlayer}{fg}
    
    \draw[- stealth, line width=.8pt, BrickRed!50!red] (6*\Rtotal ,-0.8cm) -- (6*\Rtotal,0) ;
    \draw[- stealth, line width=.8pt, BrickRed!50!red] (6*\Rtotal, \embfrac* \Tclad + .8cm) -- (6*\Rtotal, 1.1*\embfrac* \Tclad) node [black, pos=0.12,above] {\scriptsize $e_{\mbox{\tiny cap}}$};
        
    \coordinate (A) at ($(6*\Rtotal, 0) - (0, \magnify*\Rclad) + (0, \magnify*\Rtube) - (0, \magnify*\Rcap)+(75: \magnify*\Rcap)$);
    \coordinate (B) at ($(6*\Rtotal,0)+(-90:\magnify*\Rclad)+(90:\magnify*\Rtube)+(-90: \magnify*\Rcap)+(75:\magnify*\Rcap+ .95*\magnify*\Tcap)$) ;

    \draw[BrickRed!50!red, | - |, line width = .6pt] (A) -- (B) node [black, pos=0, below] {\scriptsize $t_{\mbox{\tiny cap}}$};;

      \end{pgfonlayer}
             
    \end{tikzpicture}

==> figures/tikz/mesh_compare/double/part1.tex <==

\pgfplotstableread{figures/data/mesh_maxh/coarse_cladding1.dat}\coarseA
\pgfplotstableread{figures/data/mesh_maxh/coarse_cladding2.dat}\coarseB
\pgfplotstableread{figures/data/mesh_maxh/maxh_0.1_ref0.dat}\fineA
\pgfplotstableread{figures/data/mesh_maxh/maxh_0.1_ref1.dat}\fineB

\SetElement{\coarseA}{0}{1}{\ymin}
\SetElement{\coarseA}{0}{0}{\xmin}
\SetElement{\fineA}{0}{1}{\ymax}
\SetElement{\coarseA}{10}{0}{\coarseL}
\SetElement{\fineA}{5}{0}{\fineL}

\colorlet{myblue}{Blue!100}
\colorlet{myorange}{orange!90!blue}

\begin{tikzpicture}
    \begin{axis}[
        convergence_narrow,
        width=.9\textwidth,
        height=0.4\textwidth,
	    xlabel={Degrees of freedom},
	    ylabel={Loss (dB/m)},
	    ymode=log,
	    xmode=log,
		ymin=3*10^-7,
		ymax=9,
%    	xmin=\xmin, 
%    	xmax=3*10^6,
		enlarge y limits=0,
		enlarge x limits=.04,
		legend style={legend pos=south east, font=\tiny},
    	title style={at={(0,1)},anchor=north west, yshift=-6},
    	title={},			 
		]
%    						 
		\addplot +[mark=none, color=myorange, dashed, line width=1.2pt,
						  forget plot] coordinates {(\coarseL, 10^-8) (\coarseL, 100)};
%							  
		\addplot+[
		    color=myorange,
		    mark=*,
		    mark options={fill=orange!80!blue,},
		    mark size=1pt,
		    line width=.85pt,
%			    skip coords between index={0}{1},
		    ]
		table[]{figures/data/mesh_maxh/coarse_cladding1.dat};

%%			
%			\SetElement{\coarseA}{0}{0}{\CAxa} \SetElement{\coarseA}{0}{1}{\CAya}
%			\node at (axis cs:\CAxa, \CAya) [pin={[font=\tiny, pin edge=
%			{solid, orange!80!blue}, orange!80!blue]0:\tiny $p=0$}]{};
%%
%			\SetElement{\coarseA}{14}{0}{\CAxb} \SetElement{\coarseA}{14}{1}{\CAyb}
%			\node at (axis cs:\CAxb, \CAyb) [pin={[font=\tiny, pin edge=
%			{solid, orange!80!blue}, orange!80!blue]-120:\tiny $p=14$}]{};
%%
%			\SetElement{\coarseA}{2}{0}{\CAxc} \SetElement{\coarseA}{2}{1}{\CAyc}
%			\node at (axis cs:\CAxc, \CAyc) [pin={[font=\tiny, pin edge=
%			{solid, orange!80!blue}, orange!80!blue]180:$p=2$}]{};
%%
			\addlegendentry{\tiny Naive}
%			
%			
			\addplot+[
			    color=myblue,
			    mark=*,
			    mark options={fill=myblue},
			    mark size=.8pt,
			    line width=1pt,
			    ]
			table[]{figures/data/mesh_maxh/maxh_0.1_ref0.dat};
%			
			\addplot +[mark=none, color=myblue, dashed, line width=1.2pt,
							 forget plot] coordinates {(\fineL, 10^-8) (\fineL, 100)};
%%							 	
%			\SetElement{\coarseB}{0}{0}{\CBxa} \SetElement{\coarseB}{0}{1}{\CBya}
%			\node at (axis cs:\CBxa, \CBya) [pin={[font=\tiny, pin edge=
%			{solid, Blue!40}, Blue!80]120:\tiny $p=0$}]{};
%%%
%			\SetElement{\coarseB}{9}{0}{\CBxb} \SetElement{\coarseB}{9}{1}{\CByb}
%			\node at (axis cs:\CBxb, \CByb) [pin={[font=\tiny, pin edge=
%			{solid, Blue!40}, Blue!80]-90:\tiny $p=9$}]{};
			\addlegendentry{\tiny Informed}
%			
\end{axis}
\end{tikzpicture}


==> figures/tikz/refidx/refidx.tex <==
	\begin{tikzpicture}
		\begin{axis}[wavelength,
		    ymode=log,
		    enlargelimits=.05,
		    height=.35\textwidth,
		    width=.85\textwidth,
		    ylabel={$k$},
			legend style={legend pos=south east, font=\tiny},
		    ]
%
			\addplot+[
			    color=blue,
			    mark=*,
			    mark size=0pt,
			    line width=.4pt,
			    ]
			table[]{figures/data/refidx/PVC_k.dat};
			\addlegendentry{PVC}
%			
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark size=0pt,
			    line width=.4pt,
			    ]
			table[]{figures/data/refidx/PMMA_k.dat};
			\addlegendentry{PMMA}
		\end{axis}
%		
	\end{tikzpicture}


==> figures/tikz/wlstudies/arf/6tube/C0C1_w_subint.tex <==

\pgfplotstableread{figures/data/arf/6tube/C1_subinterval.dat}\Czerosub

\SetElement{\Czerosub}{0}{0}{\xmin}
\pgfplotstablegetrowsof{\Czerosub}
\pgfplotstablegetelem{\the\numexpr\pgfplotsretval-1}{0}\of{\Czerosub} \let\xmax\pgfplotsretval

\newcommand{\findYlims}[1]{%
\pgfplotstablegetrowsof{#1}
	\pgfmathtruncatemacro{\LastRowNo}{\pgfplotsretval-1}
\pgfplotstablesort[sort key={1}]{\sorted}{#1}%
    \pgfplotstablegetelem{\LastRowNo}{1}\of{\sorted}%
\xdef\Ymax{\pgfplotsretval}%
    \pgfplotstablegetelem{0}{1}\of{\sorted}%
\xdef\Ymin{\pgfplotsretval}}

\findYlims{\Czerosub}

\newcommand{\yscaling}{.05}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=.6cm,
            xlabels at=edge bottom,
        },
        wavelength,
	    ymode=log,
		legend style={legend pos=south east, font=\tiny},
	]
    \nextgroupplot[width=\textwidth,
    						 height=.45\textwidth,
        					 enlarge x limits=0.04,
	    					 enlarge y limits=0.04,
	   						 legend to name=grouplegend,
			x tick label style={font=\tiny, /pgf/number format/precision=1},
    						 ]
%							  
\draw[very thin, black!50] (axis cs:\xmin, \Ymin-\yscaling*\Ymin) rectangle (axis cs:\xmax, \Ymax + \yscaling*\Ymax);
		\coordinate (UL) at (axis cs:\xmin,\Ymax + \yscaling*\Ymax);
		\coordinate (UR) at (axis cs:\xmax,\Ymax + \yscaling*\Ymax);
			\addplot+[
			    color=blue!75,
			    enlargelimits=0.0,
			    mark=*,
			    mark options={fill=orange!80!blue,},
			    mark size=0pt,
			    line width=.1pt,
			    ]
			table[]{figures/data/arf/6tube/C1L.dat};
			\addlegendentry{$C_1$}
%			
%			
			\addplot+[
			    color=Green,
	    		enlarge y limits=.05,
			    mark=*,
			    mark options={fill=Blue!40},
			    mark size=0pt,
			    line width=.1pt,
			    forget plot,
			    ]
			table[]{figures/data/arf/6tube/C1_subinterval.dat};
%			\addlegendentry{p=6}
%			
			\addplot+[
			    color=blue!75,
			    enlargelimits=0.0,
			    mark=*,
			    mark options={fill=orange!80!blue,},
			    mark size=0pt,
			    line width=.1pt,
			    forget plot,
			    ]
			table[]{figures/data/arf/6tube/C1R.dat};
%			\addlegendentry{p=5}
%
			\addplot+[
			    color=BrickRed,
			    enlargelimits=0.0,
			    mark=*,
			    mark options={fill=orange!80!blue,},
			    mark size=0pt,
			    line width=.8pt,
			    ]
			table[]{figures/data/arf/6tube/C0.dat};
			\addlegendentry{$C_0$}
%
    \nextgroupplot[width=\textwidth,
    						 height=.3\textwidth,
	    					 enlarge y limits=\yscaling,
	    					 enlarge x limits=0,
						     xmin=\xmin,
						     xmax=\xmax,
		x tick label style={font=\tiny, /pgf/number format/zerofill=false,  /pgf/number format/precision=3},
			       			 ]
			\addplot+[
			    color=Green,
			    mark=*,
			    mark options={fill=orange!90!blue},
			    mark size=0pt,
			    line width=.5pt,
			    ]
			table[]{figures/data/arf/6tube/C1_subinterval.dat};
%			
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark options={fill=orange!90!blue},
			    mark size=0pt,
			    line width=.8pt,
			    ]
			table[]{figures/data/arf/6tube/C0_subinterval.dat};
%			
		\end{groupplot}
%			
\draw[very thin, black!50] 
	(UL) -- (group c1r2.north west) node {};
\draw[very thin, black!50] 
	(UR) -- (group c1r2.north east) node {};
	\node[anchor=south east] at (group c1r1.south east){\pgfplotslegendfromname{grouplegend}};   
\end{tikzpicture}

==> figures/tikz/wlstudies/arf/8tube/C0C1.tex <==
	\begin{tikzpicture}
		\begin{axis}[wavelength,
		    ymode=log,
		    enlargelimits=.05,
		    width=\textwidth,
		    height=.4\textwidth,
			legend style={legend pos=south east, font=\tiny},
		    ]
%
			\addplot+[
			    color=blue!75,
			    mark=*,
			    mark size=0pt,
			    line width=.001pt,
			    ]
			table[]{figures/data/arf/8tube/N3config_ref0.dat};
			\addlegendentry{$C_1$}
%			
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark size=0pt,
			    line width=.75pt,
			    ]
			table[]{figures/data/arf/8tube/N2config.dat};
			\addlegendentry{$C_0$}
		\end{axis}
%		
	\end{tikzpicture}


==> figures/tikz/wlstudies/arf/8tube/subint_residual.tex <==


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=.6cm,
            xlabels at=edge bottom,
        },
        wavelength,
        enlarge x limits=0.025,
	    ymode=log,
%		legend style={at={(.992,.98)}, font=\tiny, anchor=north east},
		x tick label style={font=\tiny, /pgf/number format/zerofill,  /pgf/number format/precision=3},
	]
    \nextgroupplot[width=\textwidth,
    						 height=.35\textwidth,
	    					 enlarge y limits=.035,
    						 ]
%							  
			\addplot+[
			    color=Blue,
			    enlargelimits=0.0,
			    mark=*,
			    mark options={fill=orange!80!blue,},
			    mark size=0pt,
			    line width=.8pt,
%			    skip coords between index={0}{1},
			    ]
			table[]{figures/data/arf/8tube/ref0_p6_subint.dat};
			\draw[very thick] (0,0) rectangle (.5,.5);
			\addlegendentry{$p=5$}
%			
%			
			\addplot+[
			    color=Orange!95!Blue,
			    enlargelimits=0.0,
			    mark=*,
			    mark options={fill=Blue!40},
			    mark size=0pt,
			    line width=.8pt,
			    dashed,
			    ]
			table[]{figures/data/arf/8tube/ref0_p5_subint.dat};
			\addlegendentry{$p=6$}
%			
%
    \nextgroupplot[width=\textwidth,
    						 height=.21\textwidth,
    						 xmin=3.44,
    						 xmax=3.46,
    						 ylabel={\% Error},
	    					 log ticks with fixed point,
	    					 ytick={10, 1, .1, .01, .001},
	    					 enlarge y limits=.04,
   					  		 ]
			\addplot+[
			    color=Green,
			    mark=*,
			    mark options={fill=orange!90!blue},
			    mark size=0pt,
			    line width=.6pt,
			    ]
			table[]{figures/data/arf/8tube/ref0_p6p5_rel_error.dat};
			\addplot +[mark=none, color=black!85, dotted, 
							  line width=.8pt] coordinates {(3.4392, 1) (3.4608, 1)};    
		\end{groupplot}
	\end{tikzpicture}


==> figures/tikz/wlstudies/bragg/Ns_loss_compare.tex <==

	\begin{tikzpicture}[scale=1]
	\colorlet{dotcolor}{OliveGreen!80}
	\newcommand{\dotsize}{.8pt}
	\newcommand{\linesize}{.8pt}
		\begin{axis}[wavelength,
			width=\textwidth,
		    height=.42\textwidth,
		    ymode=log,
		    enlargelimits=.05,
		    ]
%
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/N0/analytic.dat};
			\addlegendentry{$N_0$}
%
			\addplot+[
			    color=dotcolor,
			    mark=*,
			    mark size=\dotsize,
			    line width=0pt,
			    only marks,
			    mark options={fill=dotcolor},
			    forget plot,
			    ]
			table[]{figures/data/bragg/N0/numeric.dat};
%			
			\addplot+[
			    color=orange,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/N1/analytic.dat};
			\addlegendentry{$N_1$}
%
			\addplot+[
			    color=dotcolor,
			    mark=*,
			    mark size=\dotsize,
			    line width=0pt,
			    only marks,
			    mark options={fill=dotcolor},
			    forget plot,
			    ]
			table[]{figures/data/bragg/N1/numeric.dat};
%			
			\addplot+[
			    color=Orchid,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/N2/analytic.dat};
			\addlegendentry{$N_2$}
%
			\addplot+[
			    color=dotcolor,
			    mark=*,
			    mark size=\dotsize,
			    line width=0pt,
			    only marks,
			    mark options={fill=dotcolor},
			    forget plot,
			    ]
			table[]{figures/data/bragg/N2/numeric.dat};
%			
		\end{axis}
	\end{tikzpicture}


==> figures/tikz/wlstudies/bragg/reftubedouble.tex <==
\begin{tikzpicture}
    \begin{groupplot}[ group style={group size=2 by 1, horizontal sep=40pt, ylabels at=edge left,  xlabels at=edge bottom},
        wavelength,
	    ymode=log,
%	    log ticks with fixed point,
		legend style={legend pos=south east, font=\tiny}
	]
    \nextgroupplot[title={6 tube reference},
            width=.45\textwidth,
       		height=0.4\textwidth,
       		enlarge x limits=.02,
       		] 
			\addplot+[
			    color=BrickRed,
			    mark size=0pt,
			    line width=1.1pt,
			    ]
			table[]{figures/data/bragg/6tube/analytic.dat};

    \nextgroupplot[title={8 tube reference},
           		enlarge x limits=.04,
            width=.55\textwidth,
        height=0.4\textwidth,]
%			
			\addplot+[
			    color=BrickRed,
			    mark size=0pt,
			    line width=1.1pt,
			    ]
			table[]{figures/data/bragg/8tube/analytic.dat};
			\addlegendentry{$N_2$}
%			
			\addplot+[
			    color=Blue!70,
			    mark size=0pt,
			    line width=.1pt,
			    ]
			table[]{figures/data/bragg/8tube/n3.dat};
			\addlegendentry{$N_3$}    \end{groupplot}
\end{tikzpicture}

==> figures/tikz/wlstudies/polyarf/8tube/poly8tube.tex <==
	\begin{tikzpicture}
		\begin{axis}[wavelength,
		    ymode=log,
		    width=.9\textwidth,
		    height=.4\textwidth,
		    enlargelimits=.025,
		    legend pos=outer north east,
		    reverse legend=true,
		    ]
%
			\addplot+[
			    color=Gray!30,
			    mark=*,
			    mark size=0pt,
			    line width=.02pt,
			    mark options={fill=OliveGreen!80},
			    ]
			table[]{figures/data/arf/8tube/k_0.0001.dat};
			\addlegendentry{$k = .0001$};
%			
			\addplot+[
			    color=Periwinkle,
			    mark=*,
			    mark size=0pt,
			    line width=.4pt,
			    ]
			table[]{figures/data/arf/8tube/k_0.001.dat};
			\addlegendentry{$k = .001$};
%			
			\addplot+[
			    color=Blue!80,
			    mark=*,
			    mark size=0pt,
			    line width=1pt,
			    mark options={fill=OliveGreen!80},
			    ]
			table[]{figures/data/arf/8tube/k_0.01.dat};
			\addlegendentry{$k = .01$};
%
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark size=0pt,
			    line width=1.2pt,
			    ]
			table[]{figures/data/arf/8tube/k_inf.dat};
			\addlegendentry{$C_0$};
%			
			\addplot+[
			    color=LimeGreen!80,
			    mark=*,
			    mark size=0pt,
			    line width=1.1pt,
			    dashed,
			    ]
			table[]{figures/data/arf/8tube/k_0.1.dat};
			\addlegendentry{$k=.1$};	
%
		\end{axis}
	\end{tikzpicture}


==> figures/tikz/wlstudies/polybragg/polybragg.tex <==
	\begin{tikzpicture}
		\colorlet{dotcolor}{OliveGreen!90}
		\newcommand{\dotsize}{.8pt}
		\newcommand{\linesize}{.8pt}
		\begin{axis}[wavelength,
		    ymode=log,
		    height=.4\textwidth,
		    width=.9\textwidth,
		    enlargelimits=.05,
		    legend pos=outer north east,
		    ]
%			
			\addplot+[
			    color=BrickRed,
			    mark=*,
			    mark size=0pt,
			    line width=1.1pt,
			    ]
			table[]{figures/data/bragg/poly/k_inf.dat};
			\addlegendentry{$N_0$ Bragg};	
%			
			\addplot+[
			    color=Gray,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/poly/k_0.01.dat};
			\addlegendentry{$k = 0.01$};
%			
			\addplot+[
			    color=Magenta,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/poly/k_0.005.dat};
			\addlegendentry{$k = 0.005$};
%			
			\addplot+[
			    color=Cyan,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    ]
			table[]{figures/data/bragg/poly/k_0.002.dat};
			\addlegendentry{$k = 0.002$};
%			
			\addplot+[
			    color=dotcolor,
			    mark=*,
			    mark size=\dotsize,
			    line width=0pt,
			    mark options={fill=dotcolor},
			    forget plot,
			    ]
			table[]{figures/data/bragg/poly/k_002_numeric.dat};
%			\addlegendentry{Numeric};
%			%			
			\addplot+[
			    color=Orange!90!Blue,
			    mark=*,
			    mark size=0pt,
			    line width=\linesize,
			    solid,
			    ]
			table[]{figures/data/bragg/poly/k_0.dat};
			\addlegendentry{$k = 0.00$};
%
		\end{axis}
	\end{tikzpicture}

